Managing uncertainty in data-derived densities to accelerate density functional theory

Faithful representations of atomic environments and general models for regression can be harnessed to learn electron densities that are close to the ground state. One of the applications of data-derived electron densities is to orbital-free density functional theory. However, extrapolations of densities learned from a training set to dissimilar structures could result in inaccurate results, which would limit the applicability of the method. Here, we show that a non-Bayesian approach can produce estimates of uncertainty which can successfully distinguish accurate from inaccurate predictions of electron density. We apply our approach to density functional theory where we initialise calculations with data-derived densities only when we are confident about their quality. This results in a guaranteed acceleration to self-consistency for configurations that are similar to those seen during training and could be useful for sampling based methods, where previous ground state densities cannot be used to initialise subsequent calculations.

==> fig-data_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.138077in}{2.444330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.138077in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.138077in}{2.444330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562132in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{2.309330in}}%
\pgfpathlineto{\pgfqpoint{0.562132in}{2.309330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.079126in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.006255in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{0.968054in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.340018in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.552194in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.688380in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.700792in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.713431in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.539094in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.446815in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.487542in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.738244in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.770296in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.820374in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.846012in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.860009in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.853794in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.848017in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.842066in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.830121in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.824267in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.814601in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.805786in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.809865in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.816151in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.834747in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.845242in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.855115in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.857158in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.847160in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.835880in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.824377in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.813551in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.804205in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.796882in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.789094in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.788987in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.795975in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.800540in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.803833in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.806012in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.807898in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.809669in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.810831in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.810707in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.808830in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.800231in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.778818in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.771986in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.768944in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.772796in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.775380in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.781769in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.788368in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.790924in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.792464in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.792695in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.791557in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.789276in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.782990in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.779790in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.771934in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.769737in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.762917in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.760497in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.758131in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.752506in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.751329in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.750433in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.749646in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.748690in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.741137in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.736152in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.729979in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.722918in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.699600in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.691976in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.660636in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.655611in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.645610in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.640064in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.633711in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.626254in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.617517in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.607488in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.596276in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.570942in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.557127in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.512715in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.436304in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.426680in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.354458in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.336582in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.297087in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.226170in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.155628in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.148885in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.127799in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.119864in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{1.101000in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.061638in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{0.962002in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.925536in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.865904in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.815097in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.776640in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.755169in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.721133in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.714063in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.707452in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.672706in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.609345in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.606597in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.596618in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.595225in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.595264in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.595552in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.597939in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.599254in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.600843in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.602716in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.604893in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.607396in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.613508in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.621341in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.631138in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.691373in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.703091in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.709420in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.723386in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.748487in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.780229in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.819244in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.891673in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{0.968592in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{1.093177in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.122363in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.164516in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.178824in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.186665in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.195362in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.205315in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.216934in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.283180in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.359518in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.374733in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.416310in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.442682in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.448456in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.502333in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.517318in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.561406in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.587868in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.610676in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.628658in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.635752in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.641824in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.647192in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.652192in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.662219in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.667658in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.679966in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.686890in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.701976in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.717664in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.731970in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.737809in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.749890in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.750686in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.752937in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.758840in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.761235in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.763648in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.765987in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.775030in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.780742in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.787235in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.792041in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.784156in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.777455in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.774538in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.772117in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.770289in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.769167in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.772782in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.776022in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.780171in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.785105in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.796349in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.801842in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.806464in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.809598in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.810915in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.810583in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.809163in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.807325in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.802984in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.794519in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.788728in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.789653in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.798877in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.806852in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.816721in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.839379in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.850396in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.865921in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.860842in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.821928in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.813959in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.808511in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.805985in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.806005in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.807519in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.812248in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.820477in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.837920in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.849813in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.855418in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.859354in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.853157in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.842425in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.829624in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.803385in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.791017in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.731235in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.586326in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.427298in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.838522in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.858277in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.883045in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.885212in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.885468in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.886600in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.895446in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.895930in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.896019in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.895712in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.895162in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.893277in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.890707in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.885114in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.872820in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.869435in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.852407in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.840626in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.832367in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.826337in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.826021in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.825873in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.825999in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.825904in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.824829in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.823420in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.818871in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.809891in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.805298in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.797826in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.795262in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.792676in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.790066in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.784731in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.776181in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.766423in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.762782in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.734924in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.715536in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.708025in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.653932in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.634291in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.624403in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.594266in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.483328in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.314032in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.256633in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.218979in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.187456in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.178047in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.151350in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.133296in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.957477in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.943953in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.882259in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.867103in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.822332in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.791323in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.780838in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.770472in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.760311in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.731619in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.698460in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.683930in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.658641in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.639025in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.631495in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.628282in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.614630in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.668721in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.720153in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.767352in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.777664in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.788123in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.864684in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.919172in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.003138in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.040069in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{1.120645in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.157463in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.227149in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.405803in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.460408in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.539191in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.559899in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.580814in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.611409in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.621379in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.641140in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.650954in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.705628in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.720440in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.727047in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.733155in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.744039in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.772125in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.802103in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.806944in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.815211in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.816897in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.821076in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.822187in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.823154in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.823975in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.824652in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.825581in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.826043in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.826017in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.825871in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.827441in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.833948in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.851085in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.868315in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.882062in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.885822in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.887896in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.894046in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.894943in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.895573in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.895633in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.893696in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.892097in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.890250in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.885974in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.885516in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.886036in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.885422in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.881985in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.870587in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.846680in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.843464in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.830530in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.777611in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.738989in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.733436in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.699215in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.458033in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.440557in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.549049in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.626880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.549049in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.440557in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.458033in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.699215in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.733436in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.738989in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.777611in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.830530in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.843464in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.846680in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.870587in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.881985in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.885422in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.886036in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.885516in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.885974in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.890250in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.892097in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.893696in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.895633in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.895573in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.894943in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.894046in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.887896in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.885822in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.882062in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.877702in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.868315in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.851085in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.833948in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.827441in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.825871in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.826017in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.826043in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.825847in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.825581in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.824652in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.823975in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.823154in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.822187in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.821076in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.816897in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.815211in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.806944in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.802103in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.772125in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.744039in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.733155in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.727047in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.720440in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.705628in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.650954in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.641140in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.621379in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.611409in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.580814in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.559899in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.549473in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.539191in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.460408in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.405803in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.227149in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.157463in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{1.120645in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.040069in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.003138in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.919172in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.864684in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.788123in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.777664in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.767352in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.720153in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.668721in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.614630in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.628282in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.631495in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.639025in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.658641in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.683930in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.698460in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.731619in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.760311in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.770472in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.780838in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.791323in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.822332in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.867103in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.882259in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.943953in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.957477in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.133296in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.151350in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.168990in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.178047in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.187456in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.218979in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.256633in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.314032in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.483328in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.594266in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.624403in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.634291in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.653932in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.708025in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.715536in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.734924in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.762782in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.766423in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.776181in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.784731in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.790066in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.792676in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.795262in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.797826in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.802860in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.805298in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.809891in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.818871in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.823420in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.824829in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.825904in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.825999in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.825928in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.825873in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.826021in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.826337in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.832367in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.840626in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.852407in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.869435in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.872820in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.885114in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.890707in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.893277in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.895162in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.895712in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.896019in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.895930in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.895446in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.886600in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.885468in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.885212in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.883045in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.858277in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.838522in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.926651in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{2.108716in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{2.178216in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{2.150381in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{2.098657in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{2.042627in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.998894in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.965108in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.948318in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.925379in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.916802in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.906737in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.915006in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.921746in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.945047in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.950458in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.955760in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.971839in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.977092in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.980509in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.980622in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.976933in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.949981in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.939169in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.929482in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.922771in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.931019in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.948630in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.957569in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.971350in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.974862in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.975486in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.957112in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.946395in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.935887in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.925765in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.915336in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.894232in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.878804in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.873071in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.873057in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.875771in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.877631in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.880996in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.883035in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.882610in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.874585in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.859423in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.856271in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.854068in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.852953in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.852789in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.853759in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.849381in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.847078in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.842072in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.839490in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.836811in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.827194in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.814058in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.809243in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.804624in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.800547in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.797312in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.795038in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.793593in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.790790in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.777956in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.753830in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.742844in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.730707in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.704550in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.691524in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.679207in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.667954in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.648997in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.633826in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.620790in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.608865in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.589000in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.579977in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.569277in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.557001in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.543428in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.528928in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.498731in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.400745in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.374434in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.338828in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.291455in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.275017in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.244140in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.162551in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.152754in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.114163in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{1.049090in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.948622in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.921358in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.910204in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.895492in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.888297in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.822186in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.809802in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.748440in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.726628in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.716709in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.699340in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.685510in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.631629in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.631322in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.631521in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.631959in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.636293in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.642644in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.651866in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.659478in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.663681in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.668149in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.672916in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.697011in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.723529in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.733938in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.793400in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.805984in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.818446in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.842086in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.861911in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.887383in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.899374in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.907252in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{1.010581in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.099766in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{1.121190in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.130838in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{1.140290in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.149814in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.159538in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.179797in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.213457in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.348346in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.398087in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.416806in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.427543in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.439202in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.494137in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.552985in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.594359in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.601064in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.607083in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.612930in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.625161in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.638778in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.687675in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.700533in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.739252in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.750621in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.760652in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.769177in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.785631in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.788478in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.790363in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.796518in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.799461in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.803307in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.807799in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.812589in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.817361in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.829720in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.833008in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.838687in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.841290in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.852466in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.854003in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.852816in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.853613in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.855487in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.862002in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.873568in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.881122in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.882359in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.882969in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.882982in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.882441in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.881400in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.879945in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.878196in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.874583in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.873293in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.877314in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.901321in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.912068in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.922646in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.932796in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.943133in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.963859in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.971208in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.975029in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.975378in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.972698in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.960109in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.951415in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.942231in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.933462in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.926095in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.921649in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.927026in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.936030in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.967290in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.975114in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.978409in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.973531in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.967937in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.952089in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.946701in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.941263in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.923758in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.917051in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.908321in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.914407in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.922713in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.946444in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.957317in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.962937in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.971850in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.990032in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{2.081705in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{2.135587in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{2.173517in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{2.136237in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.871069in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.778328in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.784261in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.846235in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.920408in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.946378in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{2.008060in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{2.068523in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{2.041601in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.907169in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.848734in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.807281in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.797858in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.816816in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.873477in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.662190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{0.972863in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{0.876569in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{0.828259in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{0.970987in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.026142in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.106236in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.160558in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.104441in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.063553in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.099114in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.199644in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.203354in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.162586in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.161342in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.204941in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.220912in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.253526in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.270210in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.287263in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.322444in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.375453in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.436594in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.447798in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.458682in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.459327in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.458287in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.448405in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.385781in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.368243in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.353616in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.332312in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.213426in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.009447in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{0.843930in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{0.686848in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{0.625605in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{0.590270in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{0.583624in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{0.573855in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{0.573109in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{0.573337in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{0.574433in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{0.578923in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{0.590384in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{0.600485in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.606247in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{0.665075in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{0.685238in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{0.694817in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{0.711889in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{0.736474in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{0.728181in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{0.721863in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{0.714387in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{0.706022in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{0.668738in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{0.641963in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{0.664329in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{0.679149in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{0.696607in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{0.739734in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{0.791540in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{0.818285in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{0.923191in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{0.923181in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{0.916900in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{0.893948in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{0.887520in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{0.880156in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{0.871939in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{0.804379in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{0.797191in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{0.797963in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{0.792189in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{0.784427in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{0.779835in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{0.774765in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{0.755044in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{0.740383in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.733870in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.728357in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{0.724134in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.718352in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.717183in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.715397in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.714591in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.713513in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.712868in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.710775in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.710152in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.709191in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.709345in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.709133in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.708499in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.703546in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.695588in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.692741in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.687154in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.681987in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.669098in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.664546in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.663338in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.664186in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.665397in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.678095in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.682738in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.690769in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.706235in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.707755in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.709350in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.710980in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.713070in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.715140in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.716177in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.716898in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.718627in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.721993in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{0.725275in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.735765in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{0.742514in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{0.757315in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{0.776371in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{0.781279in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.797708in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{0.798187in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{0.856552in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{0.874526in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{0.889581in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{0.909122in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{0.912355in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{0.917607in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.921367in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{0.921391in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{0.879458in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{0.810211in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{0.710370in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{0.690998in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{0.639362in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{0.632313in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{0.627582in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{0.625236in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{0.671595in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{0.681079in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.690557in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{0.699823in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{0.723920in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{0.738044in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{0.733107in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{0.716974in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{0.691951in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{0.642290in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{0.617376in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{0.610581in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{0.598827in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{0.593690in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{0.580151in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{0.585431in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{0.615066in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{0.630695in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{0.649330in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{0.694260in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{0.747930in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{0.815481in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{0.906306in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.102561in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.273706in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.345496in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.410136in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.441252in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.352734in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.265088in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.232168in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.216006in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.199515in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.174170in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.130572in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.039136in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.616923in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.616923in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.640541in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.644413in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.687101in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.728577in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.743167in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.750799in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.786882in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.793181in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.799595in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.813925in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.821324in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.832591in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.825568in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.793339in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.742668in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.722001in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.583088in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.516574in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.485505in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.332000in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.120816in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.113954in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.155881in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.161213in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.166700in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.194837in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.218672in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.231341in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.251087in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.282988in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.296445in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.302660in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.313033in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.312481in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.304568in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.261716in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.200604in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.136681in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.101839in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.050229in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.018139in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{0.913523in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.826894in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.824546in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.820131in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.798093in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.788523in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.788171in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.786907in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.786518in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.786616in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.789647in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.797719in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.798987in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.800377in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.805358in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.865489in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.892709in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.920573in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.066634in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.084075in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.148292in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.198319in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.221135in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.244331in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.251966in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.259465in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.266776in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.280635in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.287064in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.289549in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.284617in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.272964in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.220570in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.208318in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.138633in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.134822in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.112531in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.112220in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.139194in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.201200in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.215639in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.371548in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.421515in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.637021in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.691608in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.736609in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.802763in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.832135in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.788812in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.782391in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.775611in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.760861in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.716806in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.689169in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.669934in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.651055in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.651287in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.527066in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{1.497124in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.369236in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.389936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.369236in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{1.497124in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.527066in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.651287in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.651055in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{1.669934in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.689169in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{1.716806in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{1.760861in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.775611in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.782391in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{1.788812in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.832135in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{1.802763in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{1.736609in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.691608in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{1.637021in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.421515in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.371548in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.215639in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.201200in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.139194in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.112220in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.112531in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.134822in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.138633in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.208318in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.220570in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.272964in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.284617in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.289549in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.287064in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.280635in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.266776in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.259465in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.251966in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.244331in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.221135in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.198319in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.148292in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.084075in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.066634in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.920573in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.892709in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{0.865489in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.805358in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.800377in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.798987in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.797719in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.791310in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.789647in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.786616in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.786518in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.786907in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.787852in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.788171in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.788523in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.798093in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.820131in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.824546in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.826894in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{0.913523in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.018139in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.050229in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.101839in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.136681in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.200604in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.261716in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.304568in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.312481in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.313033in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.302660in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.296445in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.282988in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.251087in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.231341in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.218672in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.194837in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.166700in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.161213in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.155881in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.113954in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.120816in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.332000in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{1.485505in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.516574in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.583088in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{1.722001in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.742668in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{1.793339in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{1.817442in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.825568in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.832591in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{1.821324in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.813925in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.799595in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.793181in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.786882in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{1.750799in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{1.743167in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{1.728577in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{1.687101in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.644413in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.640541in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.616923in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{2.207281in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{2.226525in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{2.215040in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{2.172989in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{2.092547in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{2.086666in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{2.099047in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{2.123371in}}%
\pgfpathlineto{\pgfqpoint{2.847655in}{2.149916in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{2.171883in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{2.196773in}}%
\pgfpathlineto{\pgfqpoint{2.829868in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{2.202531in}}%
\pgfpathlineto{\pgfqpoint{2.820974in}{2.201608in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{2.197256in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.194690in}}%
\pgfpathlineto{\pgfqpoint{2.803186in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{2.189475in}}%
\pgfpathlineto{\pgfqpoint{2.794292in}{2.186989in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{2.184590in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{2.179538in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{2.176684in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{2.166547in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{2.168249in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{2.174405in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{2.184635in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{2.204172in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{2.208829in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{2.718693in}{2.207538in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{2.202977in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{2.164918in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{2.139840in}}%
\pgfpathlineto{\pgfqpoint{2.692011in}{2.108506in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{2.074572in}}%
\pgfpathlineto{\pgfqpoint{2.683117in}{2.043223in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{2.018261in}}%
\pgfpathlineto{\pgfqpoint{2.674223in}{2.001631in}}%
\pgfpathlineto{\pgfqpoint{2.669776in}{1.994591in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.996441in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{2.002558in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{2.007087in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{2.006857in}}%
\pgfpathlineto{\pgfqpoint{2.647542in}{2.001590in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.962014in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{1.944096in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{2.620860in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.892379in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.603072in}{1.838012in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.818232in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.798184in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.778408in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.759379in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{2.576390in}{1.724776in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.709457in}}%
\pgfpathlineto{\pgfqpoint{2.567496in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.671083in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.660510in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{1.650894in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.634217in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.626963in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.613805in}}%
\pgfpathlineto{\pgfqpoint{2.523026in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.600922in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.594120in}}%
\pgfpathlineto{\pgfqpoint{2.509685in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.572475in}}%
\pgfpathlineto{\pgfqpoint{2.496344in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.553305in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.548718in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{2.469663in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.546053in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.549922in}}%
\pgfpathlineto{\pgfqpoint{2.456322in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{2.451875in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{2.447428in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.585253in}}%
\pgfpathlineto{\pgfqpoint{2.438534in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{2.425193in}{1.650235in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{1.669645in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{1.710667in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.731922in}}%
\pgfpathlineto{\pgfqpoint{2.402958in}{1.753443in}}%
\pgfpathlineto{\pgfqpoint{2.398511in}{1.775036in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.796471in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.817480in}}%
\pgfpathlineto{\pgfqpoint{2.385170in}{1.837745in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.856908in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{2.371829in}{1.890318in}}%
\pgfpathlineto{\pgfqpoint{2.367382in}{1.903743in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.922188in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.926614in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.924877in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.918530in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.894951in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.789133in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.766405in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{2.296230in}{1.726872in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{1.668172in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.654956in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.628555in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.602065in}}%
\pgfpathlineto{\pgfqpoint{2.251761in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{2.247314in}{1.575731in}}%
\pgfpathlineto{\pgfqpoint{2.242867in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.537852in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.515367in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{1.505488in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{2.211738in}{1.489035in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{1.476845in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.471975in}}%
\pgfpathlineto{\pgfqpoint{2.193950in}{1.467575in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.458790in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.162821in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.392374in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{2.136139in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{2.131692in}{1.304666in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.286724in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.268738in}}%
\pgfpathlineto{\pgfqpoint{2.118351in}{1.250536in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{1.194255in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{2.091670in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{2.087223in}{1.126776in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{2.078329in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{2.073882in}{1.082720in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{1.068467in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{1.054527in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{1.028654in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.006574in}}%
\pgfpathlineto{\pgfqpoint{2.042753in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{2.029412in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{0.960692in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.955241in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{0.950250in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{1.984942in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.918585in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.914521in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{0.910381in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{1.953813in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{1.940472in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.936025in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.894573in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.896952in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.896003in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{1.878215in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{1.869321in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{1.864874in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{1.851533in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.909328in}}%
\pgfpathlineto{\pgfqpoint{1.842639in}{0.909506in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{0.909626in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{1.824851in}{0.909651in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.909549in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{0.908536in}}%
\pgfpathlineto{\pgfqpoint{1.798169in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{1.789275in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{1.784828in}{0.906382in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.905630in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{0.901759in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.900633in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.898357in}}%
\pgfpathlineto{\pgfqpoint{1.744806in}{0.897269in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{1.731465in}{0.894723in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.894427in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.895082in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.898636in}}%
\pgfpathlineto{\pgfqpoint{1.704783in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{0.909129in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{0.917363in}}%
\pgfpathlineto{\pgfqpoint{1.682548in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.925121in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.928814in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{1.660313in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{1.655866in}{0.944327in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{0.958980in}}%
\pgfpathlineto{\pgfqpoint{1.638078in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{1.624737in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{1.611396in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{1.025030in}}%
\pgfpathlineto{\pgfqpoint{1.602502in}{1.037263in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{1.064176in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.078358in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{1.562480in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{1.207346in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{1.544692in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.281255in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{1.335304in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.370960in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{1.387579in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.416155in}}%
\pgfpathlineto{\pgfqpoint{1.495775in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{1.445327in}}%
\pgfpathlineto{\pgfqpoint{1.482434in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.457304in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{1.464646in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{1.460199in}{1.475294in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.486921in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{1.442411in}{1.502690in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.522814in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{1.584842in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{1.402388in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{1.389047in}{1.650938in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.664133in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.677454in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.705692in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.721636in}}%
\pgfpathlineto{\pgfqpoint{1.362366in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{1.353472in}{1.782060in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.805527in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{1.340131in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.872278in}}%
\pgfpathlineto{\pgfqpoint{1.331237in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{1.326790in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{1.317896in}{1.923328in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.927271in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{1.923889in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.802925in}}%
\pgfpathlineto{\pgfqpoint{1.264532in}{1.781589in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{1.255638in}{1.738453in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{1.675719in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{1.637315in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.619770in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.576760in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{1.566285in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.551472in}}%
\pgfpathlineto{\pgfqpoint{1.197828in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.544461in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.543749in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{1.547571in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{1.166699in}{1.563411in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{1.153358in}{1.584807in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.591975in}}%
\pgfpathlineto{\pgfqpoint{1.144464in}{1.598872in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.618243in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{1.122229in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.648135in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.657476in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.679039in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.691439in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.705052in}}%
\pgfpathlineto{\pgfqpoint{1.086653in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.736219in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.772513in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.812130in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.851359in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.869746in}}%
\pgfpathlineto{\pgfqpoint{1.046630in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.904095in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.921053in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.938625in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.973747in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.988251in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{2.005766in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{1.002161in}{2.004331in}}%
\pgfpathlineto{\pgfqpoint{0.997714in}{1.998153in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.994361in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.998448in}}%
\pgfpathlineto{\pgfqpoint{0.984373in}{2.012258in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{2.064542in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{2.098221in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{2.130861in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{2.158047in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{2.178210in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{2.192059in}}%
\pgfpathlineto{\pgfqpoint{0.948797in}{2.201018in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{2.206428in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{2.209374in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{2.205983in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{2.188117in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{2.177193in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{2.166671in}}%
\pgfpathlineto{\pgfqpoint{0.899880in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{0.895433in}{2.169610in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{2.172661in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{2.175768in}}%
\pgfpathlineto{\pgfqpoint{0.882092in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{2.186252in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{2.188704in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{2.191267in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{2.193892in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{2.196485in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{2.198947in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{2.201083in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{2.202021in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{2.198621in}}%
\pgfpathlineto{\pgfqpoint{0.824282in}{2.190805in}}%
\pgfpathlineto{\pgfqpoint{0.819835in}{2.177283in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{2.131641in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{2.105612in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{2.088704in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{2.088545in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{2.110939in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{2.157532in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{2.204614in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{2.226653in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{2.216444in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{2.172263in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{2.145241in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{2.173836in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{2.151563in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{2.103348in}}%
\pgfpathlineto{\pgfqpoint{0.748683in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{2.026240in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.730895in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{2.005592in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{2.031879in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.973595in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.868152in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.838275in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.926808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673084in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673084in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116893in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.116893in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560701in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.560701in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004509in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004509in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448317in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448317in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892125in}{0.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.892125in,y=0.393210in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782605in,y=0.238889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont [100]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562132in}{0.829097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314059in,y=0.790517in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562132in}{1.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314059in,y=1.172176in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562132in}{1.592416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314059in,y=1.553835in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562132in}{1.974075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314059in,y=1.935495in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258504in,y=1.399881in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n^{\textnormal{ML}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.636187in}}%
\pgfpathlineto{\pgfqpoint{0.769564in}{1.737845in}}%
\pgfpathlineto{\pgfqpoint{0.866044in}{1.874752in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{1.889891in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{1.823655in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{1.772518in}}%
\pgfpathlineto{\pgfqpoint{1.348445in}{1.634216in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{1.411430in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{1.637885in}{0.884639in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{1.830845in}{0.611602in}}%
\pgfpathlineto{\pgfqpoint{1.927325in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{2.023805in}{0.884777in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{1.146325in}}%
\pgfpathlineto{\pgfqpoint{2.216765in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{2.409725in}{1.772792in}}%
\pgfpathlineto{\pgfqpoint{2.506205in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{1.843405in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{1.889904in}}%
\pgfpathlineto{\pgfqpoint{2.795645in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.737868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.495681in}}%
\pgfpathlineto{\pgfqpoint{0.769564in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{0.866044in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.519475in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{1.558676in}}%
\pgfpathlineto{\pgfqpoint{1.348445in}{1.464223in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{1.287920in}}%
\pgfpathlineto{\pgfqpoint{1.541405in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{1.637885in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{1.830845in}{0.582006in}}%
\pgfpathlineto{\pgfqpoint{1.927325in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{2.023805in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{2.216765in}{1.288060in}}%
\pgfpathlineto{\pgfqpoint{2.313245in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{2.409725in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{2.506205in}{1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.602685in}{1.519615in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.795645in}{1.579366in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.543972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.549049in}}%
\pgfpathlineto{\pgfqpoint{0.681978in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.440557in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.733436in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.830530in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{0.815388in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{0.859857in}{1.881985in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.885422in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{0.904327in}{1.885974in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.894881in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.894943in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.833948in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.826017in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{1.157805in}{1.822187in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.816897in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.794475in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{1.733155in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{1.641140in}}%
\pgfpathlineto{\pgfqpoint{1.380154in}{1.559899in}}%
\pgfpathlineto{\pgfqpoint{1.406835in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.338991in}}%
\pgfpathlineto{\pgfqpoint{1.500222in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{0.919172in}}%
\pgfpathlineto{\pgfqpoint{1.629184in}{0.894734in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{1.753699in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{1.767040in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.780381in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{1.793722in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{1.807063in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{1.820404in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{1.860427in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{1.873768in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{1.887109in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.648076in}}%
\pgfpathlineto{\pgfqpoint{1.913791in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.927132in}{0.683930in}}%
\pgfpathlineto{\pgfqpoint{1.944919in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{1.962707in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{2.016071in}{0.867103in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.943953in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.127245in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{2.171715in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{2.233973in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.708025in}}%
\pgfpathlineto{\pgfqpoint{2.362935in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{2.376276in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.465216in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{2.518579in}{1.824829in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.826889in}}%
\pgfpathlineto{\pgfqpoint{2.585284in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.872820in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.885114in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.896019in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.895446in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.772057in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{1.885780in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{1.883045in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{2.856549in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.838522in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.738690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562132in}{0.490432in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673084in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{0.690872in}{1.369236in}}%
\pgfpathlineto{\pgfqpoint{0.695319in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.335992in}}%
\pgfpathlineto{\pgfqpoint{0.704213in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{0.708660in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{0.722001in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{0.753130in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{0.762024in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.624841in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{0.779812in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{0.784259in}{1.651864in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{1.651287in}}%
\pgfpathlineto{\pgfqpoint{0.797600in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{0.846516in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{0.890986in}{1.782391in}}%
\pgfpathlineto{\pgfqpoint{0.913221in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{0.922115in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{0.926562in}{1.832135in}}%
\pgfpathlineto{\pgfqpoint{0.931009in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{0.939903in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{0.953244in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{0.993267in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.201200in}}%
\pgfpathlineto{\pgfqpoint{1.073312in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.139194in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{1.117782in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.112220in}}%
\pgfpathlineto{\pgfqpoint{1.148911in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.175593in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{1.202274in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.313449in}{1.289549in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{1.349025in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{1.357919in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.420176in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{1.518010in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{1.531351in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.920573in}}%
\pgfpathlineto{\pgfqpoint{1.593608in}{0.892709in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{0.871350in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{1.651419in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.673654in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{1.727018in}{0.797719in}}%
\pgfpathlineto{\pgfqpoint{1.749252in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{1.811510in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{1.882662in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.971601in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{2.024965in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{2.069435in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{2.100564in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{2.140586in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{2.216185in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{2.273996in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{2.282890in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{2.291784in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.312481in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.302660in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.296445in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{2.380723in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.442981in}{1.161213in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{2.474110in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{2.487450in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{2.554155in}{1.120816in}}%
\pgfpathlineto{\pgfqpoint{2.563049in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{2.589731in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{1.252922in}}%
\pgfpathlineto{\pgfqpoint{2.625307in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{2.638648in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{1.742668in}}%
\pgfpathlineto{\pgfqpoint{2.705352in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.714246in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{1.825568in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{1.832591in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.813925in}}%
\pgfpathlineto{\pgfqpoint{2.763163in}{1.793181in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{2.812080in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{2.843208in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{2.860996in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{2.865443in}{1.644413in}}%
\pgfpathlineto{\pgfqpoint{2.874337in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{2.883231in}{1.640541in}}%
\pgfpathlineto{\pgfqpoint{2.887678in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.616923in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.616923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562132in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{0.562132in}{2.309330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003077in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{2.309330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562132in}{0.490432in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{0.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562132in}{2.309330in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{2.309330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098943in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{0.545988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.947522in}{0.545988in}}{\pgfqpoint{2.947522in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{2.947522in}{0.866976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.947522in}{0.889198in}}{\pgfqpoint{2.925299in}{0.889198in}}%
\pgfpathlineto{\pgfqpoint{2.098943in}{0.889198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076720in}{0.889198in}}{\pgfqpoint{2.076720in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{2.076720in}{0.568210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076720in}{0.545988in}}{\pgfqpoint{2.098943in}{0.545988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121165in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.844753in}}%
\pgfpathlineto{\pgfqpoint{2.121165in}{0.844753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.432276in,y=0.766976in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0 \%\) strain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121165in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{2.121165in}{0.689815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.432276in,y=0.612037in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5 \%\) strain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig-data_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.097545in}{2.443759in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.097545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.097545in}{2.443759in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.443759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{2.968030in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{2.968030in}{2.326259in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{2.326259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{-1.487671in}{0.590039in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.487671in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.243582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-1.487671in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.372136in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.362358in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.333023in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.323245in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.313466in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.303688in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.293910in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.274353in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.264575in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.254797in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.235240in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.215684in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.205905in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.196127in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.176570in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.166792in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.157014in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.147236in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.117901in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.108122in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.088566in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.059231in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.049453in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.039674in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.029896in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.020118in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.981005in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.961448in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.932113in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.853887in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.804996in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.785439in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.746326in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.736548in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.707213in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.697435in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.687656in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.658321in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.599652in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.580095in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.570317in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.560539in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.540982in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.521425in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.501869in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.492091in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.482312in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.462756in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.404086in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.355195in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.335638in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.296525in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.286747in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.276968in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.257412in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.247633in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.237855in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.218299in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.208520in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.188964in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.169407in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.149851in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.130294in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.120516in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.100959in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.081403in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.071624in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.042289in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.993398in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.983620in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.954285in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.866280in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.827167in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.788054in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.778276in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.758719in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.739163in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.670715in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.651158in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.641380in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.631602in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.612045in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.592488in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.563154in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.533819in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.504484in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.475149in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.465371in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.455592in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.436036in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.406701in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.377366in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.348031in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.328475in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.308918in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.299140in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.250248in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.230692in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.211135in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.201357in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.162244in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.113352in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.074239in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.966678in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.956900in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.947122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.927565in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.898230in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.888452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.859117in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.829782in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.810226in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.780891in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.761334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.751556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.741778in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.731999in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.722221in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.712443in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.702664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.624438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.595103in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.585325in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.575547in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.565769in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.555990in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.536434in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.526655in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.507099in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.497321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.487542in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.467986in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.458207in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.448429in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.438651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.428873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.419094in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.409316in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.389759in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.379981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.350646in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.340868in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.331090in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.321311in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.311533in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.301755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.291977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.282198in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.272420in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.262642in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.252863in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.243085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.233307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.223529in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.213750in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.203972in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.194194in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.184415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.174637in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.164859in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.155081in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.145302in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.135524in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.115967in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.106189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.096411in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.086633in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.076854in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.067076in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.057298in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.047519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.037741in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.027963in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.018185in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.008406in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.001372in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.011150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.020929in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.030707in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.040485in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.050263in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.060042in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.069820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.079598in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.089377in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.099155in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.108933in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.118711in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.128490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.138268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.148046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.157825in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.167603in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.177381in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.187159in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.196938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.206716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.216494in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.226273in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.236051in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.245829in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.255607in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.265386in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.275164in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.284942in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.294721in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.304499in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.314277in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.324055in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.333834in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.343612in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.353390in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.363169in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.372947in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.382725in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.392503in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.402282in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.412060in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.421838in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.431617in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.441395in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.451173in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.460951in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.470730in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.480508in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.490286in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.500065in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.509843in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.519621in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.529399in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.539178in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.548956in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.558734in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.568512in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.578291in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.588069in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.597847in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.607626in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.617404in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.627182in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.636960in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.646739in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.656517in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.666295in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.676074in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.685852in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.695630in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.705408in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.715187in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.724965in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.734743in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.744522in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.754300in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.764078in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.773856in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.783635in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.793413in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.803191in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.812970in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.822748in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.832526in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.842304in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.852083in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.861861in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.871639in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.881418in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.891196in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.900974in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.910752in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.920531in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.930309in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.940087in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.949866in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.959644in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.969422in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.979200in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.988979in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-0.998757in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.008535in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.018314in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.028092in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.037870in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.047648in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.057427in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.067205in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.076983in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.086762in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.096540in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.106318in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.116096in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.125875in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.135653in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.145431in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.155210in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.164988in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.174766in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.184544in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.194323in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.204101in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.213879in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.223658in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.233436in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.243214in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.252992in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.262771in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.272549in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.282327in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.292106in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.301884in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.311662in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.321440in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.331219in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.340997in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.350775in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.360554in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.370332in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.380110in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.389888in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.399667in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.409445in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.419223in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.429002in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.438780in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.448558in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.458336in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.468115in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.477893in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{-1.487671in}{2.243582in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{-1.487671in}{0.826259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.478541in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458936in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.449134in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.439331in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429528in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419726in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409923in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.400121in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.390318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380515in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370713in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360910in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.351108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.341305in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331502in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321700in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311897in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.302095in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292292in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272687in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.253082in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243279in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233477in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213871in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194266in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184464in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174661in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164858in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155056in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145253in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135451in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.115846in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106043in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096240in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.066833in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057030in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047227in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.027622in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.017820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008017in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988412in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.978609in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.968807in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949202in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.939399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.929596in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.919794in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.909991in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.890386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.880583in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.870781in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.860978in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.851176in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.841373in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.831570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.821768in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.811965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.802163in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.792360in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.772755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.762952in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.753150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.743347in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.733545in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.723742in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.713939in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.704137in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.694334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.684532in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.674729in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.664926in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.655124in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.645321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.635519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.625716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.615913in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.606111in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.596308in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.586506in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.576703in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.566901in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.557098in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.547295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.537493in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.527690in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.517888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.508085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.498282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.488480in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.478677in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.468875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.459072in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.449269in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.439467in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.429664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.419862in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.410059in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.400257in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.390454in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.380651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.370849in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.361046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.351244in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.341441in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.331638in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.321836in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.312033in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.302231in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.292428in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.282625in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.272823in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.263020in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.253218in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.243415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.233613in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.223810in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.214007in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.204205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.194402in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.184600in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.174797in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.164994in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.155192in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.145389in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.135587in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.125784in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.115981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.106179in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.096376in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.086574in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.076771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.066968in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.057166in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.047363in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.037561in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.027758in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.017956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.008153in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.001650in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.011452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.021255in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.031057in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.040860in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.050663in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.070268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.080070in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.089873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.099676in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.109478in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.119281in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.129083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.138886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.148688in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.158491in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.168294in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.178096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.187899in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.197701in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.207504in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.217307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.227109in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.236912in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.246714in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.256517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.266320in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.276122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.285925in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.295727in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.305530in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.315332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.325135in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.344740in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.354543in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.364345in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.374148in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.383951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.403556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.413358in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.432964in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.442766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.452569in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.481977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.491779in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.511384in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.521187in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.550595in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.609410in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.629015in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.638818in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.648621in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.658423in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.668226in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.687831in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.717239in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.727041in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.746646in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.756449in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.766252in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.795659in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.805462in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.815265in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.893685in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.913290in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.942698in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.952501in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{0.991711in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.001514in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.021119in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.030921in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.128947in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.138750in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.158355in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.177960in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.197566in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.207368in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.226973in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.246578in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.256381in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.334802in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.344604in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.364210in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.374012in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.403420in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.481841in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.491643in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.530854in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.599472in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.609274in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.677892in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.726905in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.736708in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.756313in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.795523in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.815129in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.844536in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.854339in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.883747in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.913155in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.981773in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{1.991575in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.030786in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.050391in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.099404in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.109206in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.119009in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.128811in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.148417in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.158219in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.168022in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.187627in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.197430in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.226837in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.236640in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.256245in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.275850in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.295455in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.305258in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.315061in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.324863in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.354271in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.364074in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.393481in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.413087in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.432692in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.452297in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.511112in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.530718in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.550323in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.560125in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.569928in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.609138in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.618941in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.638546in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.648349in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.667954in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.687559in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.707164in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.736572in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.756177in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.765980in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.775782in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.814993in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.844400in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.854203in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.873808in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.883611in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.893413in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.922821in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.932624in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.942426in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.952229in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.971834in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.991439in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.030650in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.040452in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.060057in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.079663in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.099268in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.118873in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.158083in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.167886in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.187491in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.197294in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.216899in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.226701in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.265912in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.295320in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.314925in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.324727in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.334530in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.344333in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.354135in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.354135in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.344333in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.334530in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.324727in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.314925in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.295320in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.265912in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.226701in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.216899in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.197294in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.187491in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.167886in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.158083in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.118873in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.099268in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.079663in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.060057in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.040452in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.030650in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.991439in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.971834in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.952229in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.942426in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.932624in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.922821in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.893413in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.883611in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.873808in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.854203in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.844400in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.814993in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.775782in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.765980in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.756177in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.736572in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.707164in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.687559in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.667954in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.648349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.638546in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.618941in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.609138in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.569928in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.560125in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.550323in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.530718in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.511112in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.452297in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.432692in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.413087in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.393481in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.364074in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.354271in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.324863in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.315061in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.305258in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.295455in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.275850in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.256245in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.236640in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.226837in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.197430in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.187627in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.168022in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.158219in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.148417in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.128811in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.119009in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.109206in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.099404in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.050391in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.030786in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.991575in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.981773in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.913155in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.883747in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.854339in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.844536in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.815129in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.795523in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.756313in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.736708in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.726905in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.677892in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.609274in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.599472in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.530854in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.491643in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.481841in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.403420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.374012in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.364210in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.344604in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.334802in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.256381in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.246578in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.226973in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.207368in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.197566in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.177960in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.158355in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.138750in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.128947in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.030921in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.021119in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.001514in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.991711in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.952501in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.942698in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.913290in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.893685in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.815265in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.805462in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.795659in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.766252in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.756449in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.746646in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.727041in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.717239in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.687831in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.668226in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.658423in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.648621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.638818in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.629015in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.609410in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.550595in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.521187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.511384in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.491779in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.481977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.452569in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.442766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.432964in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.413358in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.403556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.383951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.374148in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.364345in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.354543in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.344740in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.325135in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.315332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.305530in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.295727in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.285925in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.276122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.266320in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.256517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.246714in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.236912in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.227109in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.217307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.207504in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.197701in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.187899in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.178096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.168294in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.158491in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.148688in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.138886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.129083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.119281in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.109478in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.099676in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.089873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.080070in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.070268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.050663in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.040860in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.031057in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.021255in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.011452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.001650in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.008153in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.017956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.027758in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.037561in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.047363in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.057166in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.066968in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.076771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.086574in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.096376in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.106179in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.115981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.125784in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.135587in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.145389in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.155192in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.164994in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.174797in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.184600in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.194402in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.204205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.214007in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.223810in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.233613in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.243415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.253218in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.263020in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.272823in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.282625in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.292428in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.302231in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.312033in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.321836in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.331638in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.341441in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.351244in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.361046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.370849in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.380651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.390454in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.400257in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.410059in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.419862in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.429664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.439467in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.449269in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.459072in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.468875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.478677in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.488480in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.498282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.508085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.517888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.527690in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.537493in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.547295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.557098in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.566901in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.576703in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.586506in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.596308in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.606111in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.615913in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.625716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.635519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.645321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.655124in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.664926in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.674729in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.684532in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.694334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.704137in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.713939in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.723742in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.733545in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.743347in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.753150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.762952in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.772755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.792360in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.802163in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.811965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.821768in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.831570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.841373in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.851176in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.860978in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.870781in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.880583in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.890386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.909991in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.919794in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.929596in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.939399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949202in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.968807in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.978609in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988412in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008017in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.017820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.027622in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047227in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057030in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.066833in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096240in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106043in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.115846in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135451in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145253in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155056in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164858in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174661in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184464in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194266in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213871in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233477in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243279in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.253082in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272687in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292292in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.302095in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311897in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321700in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331502in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.341305in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.351108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360910in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370713in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380515in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.390318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.400121in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409923in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419726in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429528in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.439331in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.449134in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458936in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.478541in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.478541in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458936in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.449134in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.439331in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429528in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419726in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409923in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.400121in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.390318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380515in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370713in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360910in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.351108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.341305in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331502in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321700in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311897in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.302095in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292292in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272687in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.253082in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243279in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233477in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213871in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194266in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184464in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174661in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164858in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155056in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145253in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135451in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.115846in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106043in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096240in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.066833in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057030in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047227in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.027622in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.017820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008017in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988412in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.978609in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.968807in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949202in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.939399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.929596in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.919794in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.909991in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.890386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.880583in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.870781in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.860978in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.851176in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.841373in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.831570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.821768in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.811965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.802163in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.792360in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.772755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.762952in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.753150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.743347in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.733545in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.723742in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.713939in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.704137in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.694334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.684532in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.674729in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.664926in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.655124in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.645321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.635519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.625716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.615913in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.606111in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.596308in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.586506in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.576703in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.566901in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.557098in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.547295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.537493in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.527690in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.517888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.508085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.498282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.488480in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.478677in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.468875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.459072in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.449269in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.439467in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.429664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.419862in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.410059in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.400257in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.390454in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.380651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.370849in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.361046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.351244in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.341441in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.331638in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.321836in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.312033in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.302231in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.292428in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.282625in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.272823in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.263020in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.253218in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.243415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.233613in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.223810in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.214007in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.204205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.194402in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.184600in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.174797in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.164994in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.155192in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.145389in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.135587in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.125784in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.115981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.106179in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.096376in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.086574in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.076771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.066968in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.057166in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.047363in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.037561in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.027758in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.017956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.008153in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.001650in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.011452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.021255in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.031057in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.040860in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.050663in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.070268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.080070in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.089873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.099676in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.109478in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.119281in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.129083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.138886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.148688in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.158491in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.168294in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.178096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.187899in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.197701in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.207504in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.217307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.227109in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.236912in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.246714in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.256517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.266320in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.276122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.285925in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.295727in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.305530in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.315332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.325135in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.344740in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.354543in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.364345in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.374148in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.383951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.403556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.413358in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.432964in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.442766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.452569in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.481977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.491779in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.511384in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.521187in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.550595in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.609410in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.629015in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.638818in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.648621in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.658423in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.668226in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.687831in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.717239in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.727041in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.746646in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.756449in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.766252in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.795659in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.805462in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.815265in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.893685in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.913290in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.942698in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.952501in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{0.991711in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.001514in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.021119in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.030921in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.128947in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.138750in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.158355in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.177960in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.197566in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.207368in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.226973in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.246578in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.256381in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.334802in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.344604in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.364210in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.374012in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.403420in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.481841in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.491643in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.530854in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.599472in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.609274in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.677892in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.726905in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.736708in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.756313in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.795523in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.815129in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.844536in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.854339in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.883747in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.913155in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.981773in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.991575in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.030786in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.050391in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.099404in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.109206in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.119009in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.128811in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.148417in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.158219in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.168022in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.187627in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.197430in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.226837in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.236640in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.256245in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.275850in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.295455in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.305258in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.315061in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.324863in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.354271in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.364074in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.393481in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.413087in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.432692in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.452297in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.511112in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.530718in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.550323in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.560125in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.569928in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.609138in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.618941in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.638546in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.648349in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.667954in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.687559in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.707164in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.736572in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.756177in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.765980in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.775782in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.814993in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.844400in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.854203in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.873808in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.883611in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.893413in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.922821in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.932624in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.942426in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.952229in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.971834in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.991439in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.030650in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.040452in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.060057in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.079663in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.099268in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.118873in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.158083in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.167886in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.187491in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.197294in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.216899in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.226701in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.265912in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.295320in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.314925in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.324727in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.334530in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.344333in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.354135in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.403148in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.354135in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.344333in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.334530in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.324727in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.314925in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.295320in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.285517in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.265912in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.226701in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.216899in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.207096in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.197294in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.187491in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.167886in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.158083in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.118873in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.099268in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.079663in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.060057in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.040452in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.030650in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.991439in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.971834in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.952229in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.942426in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.932624in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.922821in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.913019in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.893413in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.883611in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.873808in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.864006in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.854203in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.844400in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.814993in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.805190in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.775782in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.765980in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.756177in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.736572in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.726769in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.707164in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.687559in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.667954in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.648349in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.638546in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.618941in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.609138in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.569928in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.560125in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.550323in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.530718in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.511112in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.452297in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.432692in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.413087in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.393481in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.383679in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.364074in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.354271in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.334666in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.324863in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.315061in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.305258in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.295455in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.275850in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.266048in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.256245in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.236640in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.226837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.197430in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.187627in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.168022in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.158219in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.148417in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.138614in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.128811in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.119009in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.109206in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.099404in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.050391in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.040588in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.030786in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.011180in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.991575in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.981773in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.971970in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.913155in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.903352in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.883747in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.854339in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.844536in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.815129in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.795523in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.785721in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.756313in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.746510in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.736708in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.726905in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{1.677892in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.628879in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.609274in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.599472in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.530854in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.491643in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.481841in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.452433in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.403420in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{1.374012in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.364210in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.354407in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.344604in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.334802in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.295591in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.256381in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.246578in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.226973in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.207368in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.197566in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.177960in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.158355in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.138750in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.128947in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.070132in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.050527in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.030921in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.021119in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{1.001514in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.991711in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.972106in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.952501in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.942698in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.932896in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.913290in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.893685in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.844672in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.815265in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.805462in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.795659in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.766252in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.756449in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.746646in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.727041in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.717239in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.707436in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.687831in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.678028in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.668226in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.658423in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.648621in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.638818in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.629015in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.609410in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.599608in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.560397in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.550595in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.530989in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.521187in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.511384in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{0.501582in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.491779in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.481977in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.452569in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.442766in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.432964in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.413358in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.403556in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.383951in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.374148in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.364345in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.354543in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.344740in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.334938in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.325135in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.315332in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.305530in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.295727in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.285925in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.276122in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.266320in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.256517in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.246714in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.236912in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.227109in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.217307in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.207504in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.197701in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.187899in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.178096in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.168294in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.158491in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.148688in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.138886in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.129083in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.119281in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.109478in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.099676in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.089873in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.080070in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.070268in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.060465in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.050663in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.040860in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.031057in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.021255in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.011452in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.001650in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.008153in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.017956in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.027758in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.037561in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.047363in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.057166in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.066968in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.076771in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.086574in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.096376in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.106179in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.115981in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.125784in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.135587in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.145389in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.155192in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.164994in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.174797in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.184600in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.194402in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.204205in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.214007in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.223810in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.233613in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.243415in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.253218in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.263020in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.272823in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.282625in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.292428in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.302231in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.312033in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.321836in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.331638in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.341441in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.351244in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.361046in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.370849in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.380651in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.390454in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.400257in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.410059in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.419862in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.429664in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.439467in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.449269in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.459072in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.468875in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.478677in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.488480in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.498282in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.508085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.517888in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.527690in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.537493in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.547295in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.557098in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.566901in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.576703in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.586506in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.596308in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.606111in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.615913in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.625716in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.635519in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.645321in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.655124in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.664926in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.674729in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.684532in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.694334in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.704137in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.713939in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.723742in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.733545in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.743347in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.753150in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.762952in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.772755in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.782557in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.792360in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.802163in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.811965in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.821768in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.831570in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.841373in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.851176in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.860978in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.870781in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.880583in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.890386in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.900189in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.909991in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.919794in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.929596in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.939399in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.949202in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.959004in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.968807in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.978609in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.988412in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-0.998214in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.008017in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.017820in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.027622in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.037425in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.047227in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.057030in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.066833in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.076635in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.086438in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.096240in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.106043in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.115846in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.125648in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.135451in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.145253in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.155056in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.164858in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.174661in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.184464in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.194266in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.204069in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.213871in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.223674in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.233477in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.243279in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.253082in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.262884in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.272687in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.282490in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.292292in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.302095in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.311897in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.321700in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.331502in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.341305in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.351108in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.360910in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.370713in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.380515in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.390318in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.400121in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.409923in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.419726in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.429528in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.439331in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.449134in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.458936in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.468739in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.478541in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{-1.488344in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.507361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527085in,y=0.410139in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340734in}{0.507361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.340734in,y=0.410139in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154382in}{0.507361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.154382in,y=0.410139in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968030in}{0.507361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.968030in,y=0.410139in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.747558in,y=0.254723in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textnormal{RMSE}\) / (\SI{}{\elementarycharge\angstrom}\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.708149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=0.669569in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.180590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.142009in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.653031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370835in,y=1.614450in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{2.125472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370835in,y=2.086891in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.416810in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textnormal{dSCF}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522085in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.433421in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.941892in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.973030in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.973030in}{1.062479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{0.507361in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522085in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.727041in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{2.609138in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.893413in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.973030in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.973030in}{0.944369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{2.326259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968030in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{2.968030in}{2.326259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{2.968030in}{0.507361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{2.326259in}}%
\pgfpathlineto{\pgfqpoint{2.968030in}{2.326259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604863in}{0.562917in}}%
\pgfpathlineto{\pgfqpoint{1.363974in}{0.562917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.386196in}{0.562917in}}{\pgfqpoint{1.386196in}{0.585139in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{0.883905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.386196in}{0.906127in}}{\pgfqpoint{1.363974in}{0.906127in}}%
\pgfpathlineto{\pgfqpoint{0.604863in}{0.906127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582641in}{0.906127in}}{\pgfqpoint{0.582641in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{0.582641in}{0.585139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582641in}{0.562917in}}{\pgfqpoint{0.604863in}{0.562917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627085in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{0.861683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627085in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{0.861683in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.627085in}{0.783905in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.938197in,y=0.783905in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Pulay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627085in}{0.628966in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.628966in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{0.706744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.938197in,y=0.628966in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Broyden}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig-data_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.436526in}{2.423512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.436526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.436526in}{2.423512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.423512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525272in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{0.525272in}{2.288512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=1.780000in]{fig-data_3-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{0.513512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.110000in,height=1.780000in]{fig-data_3-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.623512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.030000in,height=1.670000in]{fig-data_3-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710000in}{0.743512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.990000in,height=1.480000in]{fig-data_3-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.843512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.750000in,height=1.300000in]{fig-data_3-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.893512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.680000in,height=1.140000in]{fig-data_3-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020000in}{1.013512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.530000in,height=0.970000in]{fig-data_3-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220000in}{1.023512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.320000in,height=0.950000in]{fig-data_3-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230000in}{1.033512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.260000in,height=0.840000in]{fig-data_3-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230000in}{1.043512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.970000in,height=0.740000in]{fig-data_3-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{1.053512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=0.710000in]{fig-data_3-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.083512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.870000in,height=0.660000in]{fig-data_3-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260000in}{1.093512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.850000in,height=0.630000in]{fig-data_3-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340000in}{1.203512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.690000in,height=0.410000in]{fig-data_3-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340000in}{1.213512in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.690000in,height=0.400000in]{fig-data_3-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881778in}{0.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.881778in,y=0.408758in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475955in}{0.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.475955in,y=0.408758in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070133in}{0.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.070133in,y=0.408758in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664310in}{0.505980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.664310in,y=0.408758in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.654209in,y=0.254437in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\) /(\AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525272in}{0.862486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369021in,y=0.823906in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525272in}{1.456664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309992in,y=1.418083in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525272in}{2.050841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309992in,y=2.012261in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254437in,y=1.397246in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\) /(\AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{0.865732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.186880in}{1.119245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{1.473037in}{0.946160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{1.482612in}{1.117070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfpathlineto{\pgfqpoint{1.761695in}{0.924167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfpathlineto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfpathlineto{\pgfqpoint{1.770384in}{1.086505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfpathlineto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{2.056476in}{0.931434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{2.062555in}{1.097820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{2.347444in}{0.943105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{2.348719in}{1.109552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfpathlineto{\pgfqpoint{2.640460in}{0.945920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfpathlineto{\pgfqpoint{1.031800in}{1.367194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfpathlineto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.204254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.376445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{1.185597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{1.917470in}{1.171293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.338809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{1.332904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfpathlineto{\pgfqpoint{2.200377in}{1.190201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfpathlineto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{2.187690in}{1.358833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{1.195568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfpathlineto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.616966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{1.180074in}{1.453483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.167366in}{1.622138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.471388in}{1.479293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{1.640959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.473616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{1.626878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{1.435814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.033413in}{1.608011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfpathlineto{\pgfqpoint{2.335921in}{1.445190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfpathlineto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfpathlineto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfpathlineto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{1.912610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{0.727336in}{1.866489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{1.019056in}{1.702900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{1.869327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfpathlineto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{1.305214in}{1.714545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.881007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{1.597216in}{1.725920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfpathlineto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{1.888253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.695355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{1.866238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.180621in}{1.693034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{2.161060in}}%
\pgfpathlineto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{2.161060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{0.584239in}{2.117480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{0.733871in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{1.950383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{0.876467in}{2.118827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{1.026938in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfpathlineto{\pgfqpoint{1.166738in}{1.957304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfpathlineto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfpathlineto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{1.172758in}{2.123642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{1.319347in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{1.458892in}{1.966088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{1.465409in}{2.129502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfpathlineto{\pgfqpoint{1.754992in}{1.961466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfpathlineto{\pgfqpoint{1.759472in}{2.130217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfpathlineto{\pgfqpoint{1.905797in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{2.043621in}{1.951452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{0.900437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{1.154896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174055in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{1.181946in}{0.947900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027916in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{1.035958in}{1.200509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.881778in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881778in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{1.406677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{0.879967in}{1.448300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735639in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{1.661136in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{0.725858in}{1.697382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589500in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{1.661136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{1.912610in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{1.949777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466332in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.324172in}{0.860896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.466332in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.320193in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758609in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{0.850920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.466332in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733871in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{0.731690in}{2.200860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050887in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.908984in}{0.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{1.904747in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026938in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{1.025740in}{2.201671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343166in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{0.855128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.050889in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.197027in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319347in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{1.318372in}{2.207489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635443in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{0.862017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613548in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{2.212305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{0.683498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905797in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{1.906922in}{2.213581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{2.787640in}{0.862559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.115036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{1.189736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{2.487851in}{1.364232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.196413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{1.371836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.331608in}{1.611866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.449535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.185791in}{1.864397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.049580in}{2.123417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197026in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.781581in}{1.365159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.618281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{1.695976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.702654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{1.878078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.955773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489303in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.871400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{2.124519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{2.202215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.298512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793146in}{2.202215in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781580in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.208893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.690174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.495980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589501in}{0.605801in}}%
\pgfpathlineto{\pgfqpoint{0.515272in}{0.648658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515272in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.943294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525272in}{0.505980in}}{\pgfqpoint{2.257874in}{1.782532in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525272in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.525272in}{2.288512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783146in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{2.288512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525272in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{0.505980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525272in}{2.288512in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{2.288512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.542915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.988927,0.988927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.542915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.624280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.705645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.787010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878570,0.878570,0.878570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.868375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839785,0.839785,0.839785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.949739in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.031104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.112469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.193834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.275199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.356564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.437928in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.437928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482737,0.482737,0.482737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.519293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432203,0.432203,0.432203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.600658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383483,0.383483,0.383483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.682023in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.682023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334764,0.334764,0.334764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.763388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267589,0.267589,0.267589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.844752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.926117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.136563,0.136563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.088847in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.088847in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.007482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081938,0.081938,0.081938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{2.088847in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.088847in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.088847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.880783in}{0.542915in}}{\pgfqpoint{0.085433in}{1.708661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027313,0.027313,0.027313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.170212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966216in}{0.664962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.063439in,y=0.626382in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966216in}{1.275199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.063439in,y=1.236618in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966216in}{1.885435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.063439in,y=1.846855in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.178023in,y=1.397246in,,top,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma^{\textnormal{ML}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.170212in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.542915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig-data_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.321181in}{2.998346in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.321181in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.321181in}{2.998346in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.998346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.186181in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.186181in}{2.863346in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.863346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387406in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{2.060675in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.725883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387406in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{2.341825in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.725883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387406in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.016240in}{0.346203in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{0.730260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528402in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{2.016240in}{0.346203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.760722in,y=0.200365in,left,base,rotate=345.526111]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbb{E}[\ln(\sigma^{\textnormal{ML}})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670717in}{0.693524in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{1.358732in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{2.689147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369206in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.178430in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{2.508845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677589in}{0.698846in}}%
\pgfpathlineto{\pgfqpoint{0.656973in}{0.682881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579558in,y=0.481745in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont -6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376078in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{0.502579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.278047in,y=0.301443in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.016240in}{0.346203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.605093in,y=0.229224in,left,base,rotate=37.753997]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textnormal{dSCF}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545582in}{2.073980in}}%
\pgfpathlineto{\pgfqpoint{0.545582in}{0.743564in}}%
\pgfpathlineto{\pgfqpoint{2.033420in}{0.359507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{2.233629in}}%
\pgfpathlineto{\pgfqpoint{0.751743in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{2.239581in}{0.519156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{2.393279in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{2.445742in}{0.678806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164065in}{2.552929in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{2.651903in}{0.838456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370225in}{2.712579in}}%
\pgfpathlineto{\pgfqpoint{1.370225in}{1.382164in}}%
\pgfpathlineto{\pgfqpoint{2.858064in}{0.998106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021517in}{0.362579in}}%
\pgfpathlineto{\pgfqpoint{2.057225in}{0.353362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.191312in,y=0.177564in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227678in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{2.263386in}{0.513012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.397473in,y=0.337214in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433839in}{0.681879in}}%
\pgfpathlineto{\pgfqpoint{2.469547in}{0.672661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.603634in,y=0.496864in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640000in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{2.675708in}{0.832311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.809795in,y=0.656513in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846161in}{1.001178in}}%
\pgfpathlineto{\pgfqpoint{2.881869in}{0.991961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.015955in,y=0.816163in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.875244in}{2.341825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.063949in,y=1.050256in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\mathbb{E}[\ln(\sigma^{\textnormal{ML}})] , \textnormal{dSCF})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.038018in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{0.756869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.243954in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{0.962804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.449890in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{1.833948in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{1.168740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.039884in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{1.374676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{1.861762in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.245819in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{1.580612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{1.786548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875244in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{2.657691in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{1.992483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.031873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.237809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{1.452962in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.443745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.649681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{1.864834in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.855617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{2.070770in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{2.061553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863341in}{2.276706in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{2.267488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261107in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{2.264827in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{2.268548in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{2.272268in}{1.185481in}}%
\pgfpathlineto{\pgfqpoint{2.275989in}{1.187404in}}%
\pgfpathlineto{\pgfqpoint{2.279710in}{1.190076in}}%
\pgfpathlineto{\pgfqpoint{2.283430in}{1.193651in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{1.198308in}}%
\pgfpathlineto{\pgfqpoint{2.290871in}{1.204243in}}%
\pgfpathlineto{\pgfqpoint{2.294592in}{1.211676in}}%
\pgfpathlineto{\pgfqpoint{2.298312in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.302033in}{1.231995in}}%
\pgfpathlineto{\pgfqpoint{2.305754in}{1.245395in}}%
\pgfpathlineto{\pgfqpoint{2.309474in}{1.261306in}}%
\pgfpathlineto{\pgfqpoint{2.313195in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{2.316915in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{2.320636in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{2.328077in}{1.386903in}}%
\pgfpathlineto{\pgfqpoint{2.331797in}{1.422437in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{2.339239in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{2.342959in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{2.346680in}{1.599193in}}%
\pgfpathlineto{\pgfqpoint{2.350400in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{2.357841in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{2.361562in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{1.870629in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{1.925083in}}%
\pgfpathlineto{\pgfqpoint{2.372724in}{1.977513in}}%
\pgfpathlineto{\pgfqpoint{2.376444in}{2.026945in}}%
\pgfpathlineto{\pgfqpoint{2.380165in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{2.112985in}}%
\pgfpathlineto{\pgfqpoint{2.387606in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{2.391327in}{2.176101in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{2.197242in}}%
\pgfpathlineto{\pgfqpoint{2.398768in}{2.210735in}}%
\pgfpathlineto{\pgfqpoint{2.402488in}{2.216253in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{2.213652in}}%
\pgfpathlineto{\pgfqpoint{2.409929in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{2.413650in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{2.417370in}{2.158404in}}%
\pgfpathlineto{\pgfqpoint{2.421091in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{2.424812in}{2.086312in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{1.992634in}}%
\pgfpathlineto{\pgfqpoint{2.435973in}{1.939954in}}%
\pgfpathlineto{\pgfqpoint{2.439694in}{1.884670in}}%
\pgfpathlineto{\pgfqpoint{2.443414in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{2.450856in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.656222in}}%
\pgfpathlineto{\pgfqpoint{2.458297in}{1.601439in}}%
\pgfpathlineto{\pgfqpoint{2.462017in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{2.465738in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{2.473179in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.476899in}{1.369823in}}%
\pgfpathlineto{\pgfqpoint{2.480620in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{2.484341in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.488061in}{1.272561in}}%
\pgfpathlineto{\pgfqpoint{2.491782in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{2.495502in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.499223in}{1.205201in}}%
\pgfpathlineto{\pgfqpoint{2.502943in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{2.506664in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{2.510385in}{1.161791in}}%
\pgfpathlineto{\pgfqpoint{2.514105in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{2.517826in}{1.142710in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{1.135395in}}%
\pgfpathlineto{\pgfqpoint{2.525267in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{2.532708in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{2.536429in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{2.540149in}{1.113292in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{1.110731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403598in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{2.403598in}{2.216329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010101,0.989899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381524in}{1.197428in}}%
\pgfpathlineto{\pgfqpoint{1.415009in}{1.192974in}}%
\pgfpathlineto{\pgfqpoint{1.441053in}{1.191538in}}%
\pgfpathlineto{\pgfqpoint{1.463376in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{1.504302in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{1.522905in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{1.541508in}{1.215492in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{1.578714in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{1.627081in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{1.727536in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.742419in}{1.394619in}}%
\pgfpathlineto{\pgfqpoint{1.757301in}{1.401384in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.405317in}}%
\pgfpathlineto{\pgfqpoint{1.783345in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{1.794506in}{1.405566in}}%
\pgfpathlineto{\pgfqpoint{1.805668in}{1.403106in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.850315in}{1.377157in}}%
\pgfpathlineto{\pgfqpoint{1.868918in}{1.359891in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{1.335607in}}%
\pgfpathlineto{\pgfqpoint{1.921006in}{1.299532in}}%
\pgfpathlineto{\pgfqpoint{1.984255in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{2.014020in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{2.040064in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{1.142788in}}%
\pgfpathlineto{\pgfqpoint{2.095872in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{2.177725in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{2.267018in}{1.019298in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{0.983667in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{2.434443in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{2.482811in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{2.538619in}{0.899528in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{2.557222in}{0.893649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.872722in}{1.066196in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{1.355994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.535354,0.464646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193966in}{1.033025in}}%
\pgfpathlineto{\pgfqpoint{1.208848in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{1.220010in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.231171in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{1.253495in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.264656in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{1.275818in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{1.286980in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{1.298142in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{1.335347in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{1.357671in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.348220in}}%
\pgfpathlineto{\pgfqpoint{1.379994in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.387435in}{1.383330in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{1.391488in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{1.409758in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{1.417200in}{1.395079in}}%
\pgfpathlineto{\pgfqpoint{1.424641in}{1.390023in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{1.443244in}{1.367785in}}%
\pgfpathlineto{\pgfqpoint{1.484170in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{1.495331in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{1.506493in}{1.288214in}}%
\pgfpathlineto{\pgfqpoint{1.517655in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{1.528817in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.547419in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{1.566022in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{1.577184in}{1.278068in}}%
\pgfpathlineto{\pgfqpoint{1.588346in}{1.272514in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{1.263627in}}%
\pgfpathlineto{\pgfqpoint{1.610669in}{1.251153in}}%
\pgfpathlineto{\pgfqpoint{1.621831in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{1.636713in}{1.208643in}}%
\pgfpathlineto{\pgfqpoint{1.651595in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{1.673918in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{1.714845in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{1.733448in}{0.990350in}}%
\pgfpathlineto{\pgfqpoint{1.752050in}{0.957529in}}%
\pgfpathlineto{\pgfqpoint{1.766933in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.781815in}{0.916900in}}%
\pgfpathlineto{\pgfqpoint{1.796697in}{0.901589in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.867388in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{1.867388in}{0.858833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.502750in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{1.502750in}{1.290494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.757576,0.242424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991525in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.002687in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{1.013849in}{0.876549in}}%
\pgfpathlineto{\pgfqpoint{1.021290in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{1.036172in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{1.043613in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{1.051054in}{0.918989in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{1.069657in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{1.080819in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{1.091981in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{1.147789in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.473952in}}%
\pgfpathlineto{\pgfqpoint{1.166392in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{1.173833in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{1.181274in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{1.516907in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{1.513097in}}%
\pgfpathlineto{\pgfqpoint{1.192436in}{1.506839in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{1.207318in}{1.459560in}}%
\pgfpathlineto{\pgfqpoint{1.218480in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.237083in}{1.297478in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{1.266847in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{1.285450in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.292891in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.300332in}{1.059021in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{1.315214in}{1.051073in}}%
\pgfpathlineto{\pgfqpoint{1.326376in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{1.341258in}{1.048772in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{1.045956in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.363582in}{1.033043in}}%
\pgfpathlineto{\pgfqpoint{1.371023in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{1.382185in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{1.411949in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{1.437993in}{0.852249in}}%
\pgfpathlineto{\pgfqpoint{1.452875in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{1.464037in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{1.475199in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{1.486360in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{1.497522in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{1.512404in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{0.734024in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{0.734024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228404in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{1.228404in}{1.349193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640263in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{0.658865in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{0.677468in}{0.773243in}}%
\pgfpathlineto{\pgfqpoint{0.696071in}{0.781980in}}%
\pgfpathlineto{\pgfqpoint{0.714674in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{0.733277in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.755600in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{0.789085in}{0.865255in}}%
\pgfpathlineto{\pgfqpoint{0.818850in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{0.837452in}{0.911501in}}%
\pgfpathlineto{\pgfqpoint{0.852335in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{0.863496in}{0.925821in}}%
\pgfpathlineto{\pgfqpoint{0.878379in}{0.929605in}}%
\pgfpathlineto{\pgfqpoint{0.889540in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{0.896981in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{0.900702in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{0.904423in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{0.908143in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{0.911864in}{0.963944in}}%
\pgfpathlineto{\pgfqpoint{0.915584in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{0.919305in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{0.926746in}{1.060781in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.523570in}}%
\pgfpathlineto{\pgfqpoint{0.963952in}{1.767744in}}%
\pgfpathlineto{\pgfqpoint{0.971393in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.935535in}}%
\pgfpathlineto{\pgfqpoint{0.982554in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{1.906371in}}%
\pgfpathlineto{\pgfqpoint{0.989996in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{0.997437in}{1.726149in}}%
\pgfpathlineto{\pgfqpoint{1.008598in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.019760in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{1.027201in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{1.034642in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{1.042083in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{1.049525in}{0.780191in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{0.745948in}}%
\pgfpathlineto{\pgfqpoint{1.064407in}{0.723615in}}%
\pgfpathlineto{\pgfqpoint{1.071848in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{0.691528in}}%
\pgfpathlineto{\pgfqpoint{1.097892in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.116495in}{0.656792in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{0.642038in}}%
\pgfpathlineto{\pgfqpoint{1.157421in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.179744in}{0.615820in}}%
\pgfpathlineto{\pgfqpoint{1.205788in}{0.604754in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.601973in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.601973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939456in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{0.939456in}{1.240750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959596,0.000000,0.040404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403598in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{2.344612in}{1.133600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.838384,0.000000,0.161616}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344612in}{1.133600in}}%
\pgfpathlineto{\pgfqpoint{2.285626in}{1.125175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717172,0.000000,0.282828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285626in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{1.116749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616162,0.000000,0.383838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226639in}{1.116749in}}%
\pgfpathlineto{\pgfqpoint{2.167653in}{1.108324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494949,0.000000,0.505051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167653in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{2.108667in}{1.099898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.373737,0.000000,0.626263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108667in}{1.099898in}}%
\pgfpathlineto{\pgfqpoint{2.049681in}{1.091472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272727,0.000000,0.727273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049681in}{1.091472in}}%
\pgfpathlineto{\pgfqpoint{1.990694in}{1.083047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151515,0.000000,0.848485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990694in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{1.931708in}{1.074621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050505,0.000000,0.949495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931708in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{1.066196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.050505,0.949495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872722in}{1.066196in}}%
\pgfpathlineto{\pgfqpoint{1.831614in}{1.053155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.111111,0.888889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831614in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{1.790506in}{1.040114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.151515,0.848485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790506in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{1.749398in}{1.027074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.212121,0.787879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749398in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{1.708290in}{1.014033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.272727,0.727273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708290in}{1.014033in}}%
\pgfpathlineto{\pgfqpoint{1.667182in}{1.000993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667182in}{1.000993in}}%
\pgfpathlineto{\pgfqpoint{1.626074in}{0.987952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.393939,0.606061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626074in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.974911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.454545,0.545455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584966in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{1.543858in}{0.961871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.494949,0.505051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543858in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{1.502750in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.535354,0.464646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502750in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{1.472267in}{0.933047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.575758,0.424242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472267in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{1.441784in}{0.917264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.595960,0.404040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441784in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{0.901481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.616162,0.383838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411301in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{0.885697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.636364,0.363636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380819in}{0.885697in}}%
\pgfpathlineto{\pgfqpoint{1.350336in}{0.869914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.656566,0.343434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350336in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{0.854131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.696970,0.303030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319853in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{1.289370in}{0.838348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.717172,0.282828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289370in}{0.838348in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{0.822565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.737374,0.262626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258887in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{1.228404in}{0.806781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.757576,0.242424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228404in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.791417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.797980,0.202020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196299in}{0.791417in}}%
\pgfpathlineto{\pgfqpoint{1.164193in}{0.776052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.818182,0.181818}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164193in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{0.760688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.858586,0.141414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132088in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{1.099983in}{0.745324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.878788,0.121212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099983in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{1.067877in}{0.729959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.898990,0.101010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067877in}{0.729959in}}%
\pgfpathlineto{\pgfqpoint{1.035772in}{0.714595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.939394,0.060606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035772in}{0.714595in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{0.699230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.959596,0.040404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003667in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{0.971562in}{0.683866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.051181in}{2.728346in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971562in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{0.939456in}{0.668501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig-data_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.132638in}{3.641496in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.132638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.132638in}{3.641496in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.641496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{3.506496in}}%
\pgfpathlineto{\pgfqpoint{0.556693in}{3.506496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670357in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{0.897686in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{0.897686in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.670357in}{2.044157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954519in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{2.033475in}}%
\pgfpathlineto{\pgfqpoint{0.954519in}{2.033475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238680in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.466009in}{2.161657in}}%
\pgfpathlineto{\pgfqpoint{1.238680in}{2.161657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522841in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.750170in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{1.750170in}{3.069610in}}%
\pgfpathlineto{\pgfqpoint{1.522841in}{3.069610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091164in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{2.439384in}}%
\pgfpathlineto{\pgfqpoint{2.091164in}{2.439384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375325in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.602654in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.602654in}{2.439384in}}%
\pgfpathlineto{\pgfqpoint{2.375325in}{2.439384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{1.990748in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659486in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.886815in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.886815in}{2.952110in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.952110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068183in}{1.990748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.068183in,y=1.893526in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636506in}{1.990748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636506in,y=1.893526in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204828in}{1.990748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.204828in,y=1.893526in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773150in}{1.990748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.773150in,y=1.893526in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{1.990748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400442in,y=1.952168in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{2.631656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308620in,y=2.593076in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{3.272565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308620in,y=3.233984in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{0.556693in}{3.506496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{3.506496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{3.506496in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{3.506496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072593in}{3.262669in}}%
\pgfpathlineto{\pgfqpoint{2.919860in}{3.262669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942082in}{3.262669in}}{\pgfqpoint{2.942082in}{3.284891in}}%
\pgfpathlineto{\pgfqpoint{2.942082in}{3.428718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942082in}{3.450941in}}{\pgfqpoint{2.919860in}{3.450941in}}%
\pgfpathlineto{\pgfqpoint{2.072593in}{3.450941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050370in}{3.450941in}}{\pgfqpoint{2.050370in}{3.428718in}}%
\pgfpathlineto{\pgfqpoint{2.050370in}{3.284891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050370in}{3.262669in}}{\pgfqpoint{2.072593in}{3.262669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.662745,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094815in}{3.328718in}}%
\pgfpathlineto{\pgfqpoint{2.317037in}{3.328718in}}%
\pgfpathlineto{\pgfqpoint{2.317037in}{3.406496in}}%
\pgfpathlineto{\pgfqpoint{2.094815in}{3.406496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.405926in,y=3.328718in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont untapered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{0.475000in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540012in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.771381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.771381in}{1.852953in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{1.852953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{0.475000in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118435in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.349804in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.349804in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{0.934318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{0.475000in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407646in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.639016in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.639016in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{2.407646in}{0.902272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556693in}{0.475000in}}{\pgfqpoint{2.440945in}{1.515748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696858in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.928227in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.928227in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{2.696858in}{1.414999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077274in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.077274in,y=0.377778in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655697in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.655697in,y=0.377778in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234119in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.234119in,y=0.377778in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812542in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.812542in,y=0.377778in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.777165in,y=0.223457in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textnormal{dSCF}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400442in,y=0.436420in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{1.115908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308620in,y=1.077328in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556693in}{1.756817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308620in,y=1.718236in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997638in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556693in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{1.990748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194508in}{1.746921in}}%
\pgfpathlineto{\pgfqpoint{2.919860in}{1.746921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942082in}{1.746921in}}{\pgfqpoint{2.942082in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{2.942082in}{1.912970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942082in}{1.935192in}}{\pgfqpoint{2.919860in}{1.935192in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.935192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172285in}{1.935192in}}{\pgfqpoint{2.172285in}{1.912970in}}%
\pgfpathlineto{\pgfqpoint{2.172285in}{1.769143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172285in}{1.746921in}}{\pgfqpoint{2.194508in}{1.746921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.588235,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216730in}{1.812970in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.812970in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.890748in}}%
\pgfpathlineto{\pgfqpoint{2.216730in}{1.890748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.527841in,y=1.812970in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont tapered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204167in,y=1.748834in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\textnormal{dSCF})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig-data_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{bm}
%%   \usepackage{amsfonts}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.177491in}{2.490439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.177491in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.177491in}{2.490439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.490439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601546in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{3.042491in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{3.042491in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{0.601546in}{2.355439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{0.536541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601546in,y=0.439319in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247379in}{0.536541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247379in,y=0.439319in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893212in}{0.536541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893212in,y=0.439319in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539045in}{0.536541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539045in,y=0.439319in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822019in,y=0.283902in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textnormal{RMSE} /(\si{\elementarycharge\angstrom^{-3})}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{0.619218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.580638in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{0.873329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.834749in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{1.127441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.088860in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{1.381552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.342971in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{1.635663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.597082in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{1.889774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.851193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601546in}{2.143885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.105305in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.445990in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\hspace{0.5mm}\log_{10}(\textnormal{RMSE}) \hspace{0.5mm}|\hspace{0.5mm} \eta)│\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601546in}{0.536541in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736681in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{0.771888in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{0.811495in}{0.697991in}}%
\pgfpathlineto{\pgfqpoint{0.855504in}{0.720916in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{0.978727in}{0.789349in}}%
\pgfpathlineto{\pgfqpoint{1.013933in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{1.044739in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{1.071144in}{0.825331in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{1.119553in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{1.141557in}{0.832625in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{1.211970in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{1.225172in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{1.233974in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{1.251577in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{1.269181in}{0.880527in}}%
\pgfpathlineto{\pgfqpoint{1.277982in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{1.286784in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{1.313189in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{1.298197in}}%
\pgfpathlineto{\pgfqpoint{1.361598in}{1.329580in}}%
\pgfpathlineto{\pgfqpoint{1.365999in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{1.352760in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{1.353554in}}%
\pgfpathlineto{\pgfqpoint{1.383602in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{1.388003in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{1.392404in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{1.401205in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{1.410007in}{1.272123in}}%
\pgfpathlineto{\pgfqpoint{1.449614in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{1.462817in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{1.055388in}}%
\pgfpathlineto{\pgfqpoint{1.471618in}{1.053092in}}%
\pgfpathlineto{\pgfqpoint{1.476019in}{1.053686in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{1.484821in}{1.063390in}}%
\pgfpathlineto{\pgfqpoint{1.489222in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{1.498023in}{1.097697in}}%
\pgfpathlineto{\pgfqpoint{1.506825in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{1.195913in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{1.295472in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{1.512707in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{1.569141in}}%
\pgfpathlineto{\pgfqpoint{1.603643in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{1.616845in}{1.654575in}}%
\pgfpathlineto{\pgfqpoint{1.647651in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{1.660854in}{1.785117in}}%
\pgfpathlineto{\pgfqpoint{1.674056in}{1.843057in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{1.704862in}{2.023740in}}%
\pgfpathlineto{\pgfqpoint{1.726866in}{2.162112in}}%
\pgfpathlineto{\pgfqpoint{1.735668in}{2.208176in}}%
\pgfpathlineto{\pgfqpoint{1.744469in}{2.243949in}}%
\pgfpathlineto{\pgfqpoint{1.748870in}{2.256994in}}%
\pgfpathlineto{\pgfqpoint{1.753271in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{1.757672in}{2.271684in}}%
\pgfpathlineto{\pgfqpoint{1.762073in}{2.272762in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{2.269365in}}%
\pgfpathlineto{\pgfqpoint{1.770874in}{2.261337in}}%
\pgfpathlineto{\pgfqpoint{1.775275in}{2.248582in}}%
\pgfpathlineto{\pgfqpoint{1.779676in}{2.231065in}}%
\pgfpathlineto{\pgfqpoint{1.788477in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{1.797279in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{1.806081in}{2.031509in}}%
\pgfpathlineto{\pgfqpoint{1.819283in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{1.841287in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{1.867692in}{1.254798in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{1.107010in}}%
\pgfpathlineto{\pgfqpoint{1.894097in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{1.907300in}{0.878952in}}%
\pgfpathlineto{\pgfqpoint{1.920502in}{0.799387in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{0.757774in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{0.724183in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.964510in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.648985in}}%
\pgfpathlineto{\pgfqpoint{1.982114in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{1.990915in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{2.004118in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{2.017320in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{0.621099in}}%
\pgfpathlineto{\pgfqpoint{2.061328in}{0.619699in}}%
\pgfpathlineto{\pgfqpoint{2.127341in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{0.619218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601546in}{0.536541in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736681in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{1.128354in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{1.141557in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{1.163561in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{1.181164in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{1.189966in}{0.685805in}}%
\pgfpathlineto{\pgfqpoint{1.198768in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{1.207569in}{0.727796in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{1.233974in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{0.881504in}}%
\pgfpathlineto{\pgfqpoint{1.269181in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{1.326391in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{1.335193in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{1.339594in}{1.256900in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{1.348395in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{1.254020in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{1.248626in}}%
\pgfpathlineto{\pgfqpoint{1.365999in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{1.383602in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{1.396804in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{1.436412in}{0.952125in}}%
\pgfpathlineto{\pgfqpoint{1.449614in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{1.476019in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{0.856913in}}%
\pgfpathlineto{\pgfqpoint{1.484821in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{1.489222in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{1.493623in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{1.502424in}{0.862455in}}%
\pgfpathlineto{\pgfqpoint{1.511226in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{1.520027in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.533230in}{0.916208in}}%
\pgfpathlineto{\pgfqpoint{1.550833in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{1.067343in}}%
\pgfpathlineto{\pgfqpoint{1.603643in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{1.616845in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{1.634449in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.643250in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{1.652052in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{1.660854in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{1.669655in}{1.131977in}}%
\pgfpathlineto{\pgfqpoint{1.678457in}{1.120928in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{1.700461in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{1.713664in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.995878in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{1.828085in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{1.841287in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{1.867692in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{1.894097in}{0.648103in}}%
\pgfpathlineto{\pgfqpoint{1.907300in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{1.924903in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{1.942506in}{0.627462in}}%
\pgfpathlineto{\pgfqpoint{1.964510in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{1.995316in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{2.039324in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{2.114138in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{2.166948in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{2.180150in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{2.193353in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{0.648108in}}%
\pgfpathlineto{\pgfqpoint{2.219758in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{2.228559in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{2.237361in}{0.687611in}}%
\pgfpathlineto{\pgfqpoint{2.246163in}{0.708091in}}%
\pgfpathlineto{\pgfqpoint{2.254964in}{0.733250in}}%
\pgfpathlineto{\pgfqpoint{2.263766in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{2.272568in}{0.799947in}}%
\pgfpathlineto{\pgfqpoint{2.285770in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.042442in}}%
\pgfpathlineto{\pgfqpoint{2.329778in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{2.378187in}{1.611230in}}%
\pgfpathlineto{\pgfqpoint{2.391390in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{2.400191in}{1.748332in}}%
\pgfpathlineto{\pgfqpoint{2.408993in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{2.417795in}{1.806106in}}%
\pgfpathlineto{\pgfqpoint{2.422196in}{1.812334in}}%
\pgfpathlineto{\pgfqpoint{2.426596in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{2.430997in}{1.814749in}}%
\pgfpathlineto{\pgfqpoint{2.435398in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{2.439799in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{2.444200in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.453001in}{1.765704in}}%
\pgfpathlineto{\pgfqpoint{2.461803in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{2.475005in}{1.654834in}}%
\pgfpathlineto{\pgfqpoint{2.497009in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{2.532216in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{2.545419in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{2.554220in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{2.563022in}{1.190052in}}%
\pgfpathlineto{\pgfqpoint{2.571823in}{1.172757in}}%
\pgfpathlineto{\pgfqpoint{2.580625in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{2.589427in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{2.598228in}{1.153740in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.155797in}}%
\pgfpathlineto{\pgfqpoint{2.615832in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{2.629034in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{2.659840in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.673042in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{2.681844in}{1.208495in}}%
\pgfpathlineto{\pgfqpoint{2.690646in}{1.209034in}}%
\pgfpathlineto{\pgfqpoint{2.699447in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{2.708249in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.196005in}}%
\pgfpathlineto{\pgfqpoint{2.725852in}{1.186659in}}%
\pgfpathlineto{\pgfqpoint{2.739055in}{1.168155in}}%
\pgfpathlineto{\pgfqpoint{2.752257in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{2.765460in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{2.783063in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{1.003638in}}%
\pgfpathlineto{\pgfqpoint{2.857877in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{2.879881in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{2.915087in}{0.746346in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{0.718101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601546in}{0.536541in}}{\pgfqpoint{2.440945in}{1.818898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440073in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.440073in}{2.272762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601546in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{0.601546in}{2.355439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042491in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{3.042491in}{2.355439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601546in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{3.042491in}{0.536541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601546in}{2.355439in}}%
\pgfpathlineto{\pgfqpoint{3.042491in}{2.355439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679324in}{1.801735in}}%
\pgfpathlineto{\pgfqpoint{1.528906in}{1.801735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551129in}{1.801735in}}{\pgfqpoint{1.551129in}{1.823957in}}%
\pgfpathlineto{\pgfqpoint{1.551129in}{2.277661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551129in}{2.299883in}}{\pgfqpoint{1.528906in}{2.299883in}}%
\pgfpathlineto{\pgfqpoint{0.679324in}{2.299883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657102in}{2.299883in}}{\pgfqpoint{0.657102in}{2.277661in}}%
\pgfpathlineto{\pgfqpoint{0.657102in}{1.823957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657102in}{1.801735in}}{\pgfqpoint{0.679324in}{1.801735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701546in}{2.216550in}}%
\pgfpathlineto{\pgfqpoint{0.923768in}{2.216550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012657in,y=2.177661in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont metal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701546in}{2.061612in}}%
\pgfpathlineto{\pgfqpoint{0.923768in}{2.061612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012657in,y=2.022723in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont non-metal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701546in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{0.923768in}{1.906673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012657in,y=1.867784in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont graphite}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

